Annotation Free Spacecraft Detection and Segmentation using Vision Language Models

Vision Language Models (VLMs) have demonstrated remarkable performance in open-world zero-shot visual recognition. However, their potential in space-related applications remains largely unexplored. In the space domain, accurate manual annotation is particularly challenging due to factors such as low visibility, illumination variations, and object blending with planetary backgrounds. Developing methods that can detect and segment spacecraft and orbital targets without requiring extensive manual labeling is therefore of critical importance. In this work, we propose an annotation-free detection and segmentation pipeline for space targets using VLMs. Our approach begins by automatically generating pseudo-labels for a small subset of unlabeled real data with a pre-trained VLM. These pseudo-labels are then leveraged in a teacher-student label distillation framework to train lightweight models. Despite the inherent noise in the pseudo-labels, the distillation process leads to substantial performance gains over direct zero-shot VLM inference. Experimental evaluations on the SPARK-2024, SPEED+, and TANGO datasets on segmentation tasks demonstrate consistent improvements in average precision (AP) by up to 10 points. Code and models are available at https://github.com/giddyyupp/annotation-free-spacecraft-segmentation.

==> figures/model_pipeline.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
    image/.style={draw, fill=black!80, minimum width=2.4cm, minimum height=1.5cm, inner sep=0},
    model/.style={trapezium, trapezium stretches body, trapezium angle=75, draw, inner sep=2pt, minimum width=2cm, minimum height=1.5cm},
    block/.style={draw, fill=white, minimum width=1.5cm, minimum height=1cm, align=center},
    container/.style={draw=gray!50, dashed, rounded corners=10pt, line width=1pt}
]

    % --- SECTION 1: PSEUDO LABELING ---
    \begin{scope}[local bounding box=pseudo]
        \node[image] (im1) at (0,-0.1) {\includegraphics[width=2.4cm]{images/model_fig/in1.png}};
        \node[image] (im2) at (-0.2,-2) {\includegraphics[width=2.4cm]{images/model_fig/in2.png}};
        \draw[dotted, thick] (im1.south) -- (im2.north);
        \node[below=2pt of im2] {{Train Images}};

        % 1. Create a coordinate for the exact midpoint between the images
        \path ($(im1.east)!0.5!(im2.east)$) coordinate (img_mid);

        \node[model, fill=vlmblue, rotate=-90, right=1cm of img_mid, anchor=south] (vlm) 
        {\rotatebox{90}{\begin{tabular}{c} Vision \\ Language \\ Model \end{tabular}}};
        \node[below=0.1cm of vlm.east] {$\mathcal{V}$};
        
        % Snowflake icon
        \begin{scope}
            % 1. Define the clipping shape (only what's inside this area will show)
            \clip (2.3,-1.9) circle (0.13cm); 
    
            % 2. Place the image
            \node (sfi1) at (2.3,-1.9) {\includegraphics[width=0.3cm]{images/model_fig/icon_snowflake.png}};
        \end{scope}

        \node[above=0.4cm of vlm.west] (prompt) {Prompt $T$};
        \draw[->, thick] (prompt) -- (vlm.west);

        % Outputs
        \node[image] (out1) at (6,-0.1) {\includegraphics[width=2.4cm]{images/model_fig/out1.png}};
        \node[image] (out2) at (5.8,-2) {\includegraphics[width=2.4cm]{images/model_fig/out2.png}};
        \draw[dotted, thick] (out1.south) -- (out2.north);
        \node[below=2pt of out2] (out_text1) {$P_B, P_S$};

        \path ($(out1.east)!0.5!(out2.east)$) coordinate (out_mid);

        \draw[->, thick] ($(im1.east)!0.5!(im2.east)$) -- (vlm.south);
        \draw[->, thick] (vlm.north) -- ($(out1.west)!0.5!(out2.west)$);
    \end{scope}
    
    \begin{scope}[on background layer]
        \node[container, fill=bglabel, fit=(im1) (out2) (prompt) (out_text1), inner sep=15pt] (pseudo_box) {};
        \node[anchor=north west] at (pseudo_box.north west) {\textit{\textbf{Pseudo Labeling (\Cref{sec:pseudo})}}};
    \end{scope}

    % --- SECTION 2: LABEL REFINEMENT ---
    \begin{scope}[local bounding box=refinement]
        % 1. Position TTA relative to the first box's edge to ensure perfect vertical centering
        \node[block, fill=augteal, right=1.95cm of pseudo_box.east, yshift=0.25cm, anchor=center, minimum height=1.5cm] (tta) 
            {Test Time\\Augmentation};
        
        % 2. Place output images relative to TTA
        \node[image, right=0.9cm of tta, yshift=0.95cm] (ref1) {\includegraphics[width=2.4cm]{images/model_fig/out3.png}};
        \node[image, right=0.7cm of tta, yshift=-0.95cm] (ref2) {\includegraphics[width=2.4cm]{images/model_fig/out4.png}};
        \path ($(ref1.east)!0.5!(ref2.east)$) coordinate (rimg_mid);
        
        \draw[dotted, thick] (ref1.south) -- (ref2.north);

        \node[above=0.80cm of tta.north] (prompt_empty) {};
        \node[left=0.12cm of tta.west] (prompt_empty2) {};
        
        % 3. Define the label as a NAMED node so the 'fit' library can see it
        \node[below=1.8pt of ref2] (ref_label) {$\mathcal{P}_B^*, \mathcal{P}_S^*$};

        % 4. Draw the arrows
        % This forces a straight line from the previous box to TTA
        \draw[->, thick] (pseudo_box.east |- tta.west) -- (tta.west);
        
        \draw[->, thick] (tta.east) -- ($(ref1.west)!0.5!(ref2.west)$);
    \end{scope}

    \begin{scope}[on background layer]
        % Use the named 'ref_label' node here to avoid the 'No shape named' error
        \node[container, fill=bgrefine, 
        % right=0pt of pseudo_box.east, % This removes the gap
        % anchor=west,
        fit=(tta) (ref1) (ref_label) (prompt_empty) (prompt_empty2), 
        inner sep=15pt] (refine_box) {};
        \node[anchor=north west] at (refine_box.north west) {\textit{\textbf{Label Refinement (\Cref{sec:refinement})}}};
    \end{scope}

    % --- SECTION 3: LABEL DISTILLATION ---
    \begin{scope}[local bounding box=distill]

        \node[model, fill=studentred, rotate=-90, right=2.7cm of rimg_mid, anchor=center] (student_dist) {\rotatebox{90}{\begin{tabular}{c} Student \\ Model \end{tabular}}};

        \node[above=0.77cm of student_dist.west] (prompt_empty) {};
        \node[left=0.50cm of student_dist.south] (prompt_empty2) {};
        \node[right=1.70cm of student_dist.east] (prompt_empty4) {};
        \node[below=2.06cm of student_dist.north] (prompt_empty3) {};

        % Fire icon
        \begin{scope}
            % 1. Define the clipping shape (only what's inside this area will show)
            \clip (15.85,-1.8) circle (0.13cm); 
    
            % 2. Place the image
            \node (fi1) at (15.85,-1.8) {\includegraphics[width=0.3cm]{images/model_fig/icon_flame.png}};
        \end{scope}

        \draw[->, thick] (student_dist.north) -- ++(0.5,0) -- ++(0,-2.0) -- node[above, pos=0.5] {\scriptsize\textit{\textbf{Iterative Distillation}}} ++(-2.9,0) -- ++(0,2.0) -- (student_dist.south);

        \draw[->, thick] (refine_box.east |- student_dist.south) -- (student_dist.south);
        
    \end{scope}

    \begin{scope}[on background layer]
        \node[container, fill=bgdistill, fit=(student_dist) (prompt_empty2) (prompt_empty) (prompt_empty3) (prompt_empty4), 
        inner sep=15pt] (distill_box) {};
        \node[anchor=north west] at (distill_box.north west) {\textit{\textbf{Label Distillation (\Cref{sec:distillation})}}};
    \end{scope}


    % --- SECTION 4: INFERENCE ---

    \begin{scope}[local bounding box=inference, xshift=21.2cm]
        \node[image] (tim1) at (0,-0.1) {\includegraphics[width=2.4cm]{images/model_fig/test1.png}};
        \node[image] (tim2) at (-0.2,-2) {\includegraphics[width=2.4cm]{images/model_fig/test2.png}};
        \draw[dotted, thick] (tim1.south) -- (tim2.north);
        \node[below=2pt of tim2] {{Test Images}};

        % 1. Create a coordinate for the exact midpoint between the images
        \path ($(tim1.east)!0.5!(tim2.east)$) coordinate (timg_mid);

        \node[model, fill=studentblue, rotate=-90, right=1cm of timg_mid, anchor=south] (sm) 
        {\rotatebox{90}{\begin{tabular}{c} Student \\ Model \end{tabular}}};
        
        % Snowflake icon
        \begin{scope}
            % 1. Define the clipping shape (only what's inside this area will show)
            \clip (2.3,-1.8) circle (0.13cm); 
            
            % 2. Place the image
            \node (sfi) at (2.3,-1.8) {\includegraphics[width=0.3cm]{images/model_fig/icon_snowflake.png}};
        \end{scope}

        \node[above=0.80cm of sm.west] (prompt) {};

        % Outputs
        \node[image] (tout1) at (6,-0.1) {\includegraphics[width=2.4cm]{images/model_fig/testout1.png}};
        \node[image] (tout2) at (5.8,-2) {\includegraphics[width=2.4cm]{images/model_fig/testout2.png}};
        \draw[dotted, thick] (tout1.south) -- (tout2.north);
        \node[below=2pt of tout2] {{Predictions}};
        

        \path ($(tout1.east)!0.5!(tout2.east)$) coordinate (tout_mid);

        \draw[->, thick] ($(tim1.east)!0.5!(tim2.east)$) -- (sm.south);
        \draw[->, thick] (sm.north) -- ($(tout1.west)!0.5!(tout2.west)$);
    \end{scope}
    
    \begin{scope}[on background layer]
        \node[container, fill=bginference, fit=(inference), inner sep=15pt] (inf_box) {};
        \node[anchor=north west] at (inf_box.north west) {\textit{\textbf{Inference (\Cref{sec:inference})}}};
    \end{scope}
    
\end{tikzpicture}


